Bridging three-dimensional coupled-wire models and cellular topological states: Solvable models for topological and fracton orders

Three-dimensional (3D) gapped topological phases with fractional excitations are divided into two subclasses: one has topological order with point-like and loop-like excitations fully mobile in the 3D space, and the other has fracton order with point-like excitations constrained in lower-dimensional subspaces. These exotic phases are often studied by exactly solvable Hamiltonians made of commuting projectors, which, however, are not capable of describing those exhibiting surface states with gapless chiral dispersion. Here we introduce a systematic way, based on cellular construction recently proposed for 3D topological phases, to construct another type of exactly solvable models in terms of coupled quantum wires with given inputs of cellular structure, two-dimensional Abelian topological order, and their gapped interfaces. We show that our models can describe both 3D topological and fracton orders (and even their hybrid) and study their universal properties such as quasiparticle statistics and topological ground-state degeneracy. We also apply this construction to two-dimensional coupled-wire models with ordinary topological orders and translation-symmetry-enriched topological orders. Our results pave the way for effective quantum field theory descriptions or microscopic model realizations of fracton orders with chiral gapless surface states.

==> (inline-0) <==
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(2,2,\overline{2},\overline{2})}_\textrm{2B;1}$ & $2^{4}$ & $2^{6}$ & $2^{8}$ & $2^{10}$ & $2^{12}$ & $2^{14}$ & $2^{16}$ & $2^{18}$ & $2^{20}$ & $2^{22}$ & $2^{24}$ & $2^{26}$ & $2^{28}$ & $2^{30}$ & $2^{32}$ & $2^{34}$ & $2^{36}$ & $2^{38}$ & $2^{40}$ \\
$L^{(2,2,\overline{2},\overline{2})}_\textrm{2B;2}$ & $2^{2}$ & $2^{3}$ & $2^{4}$ & $2^{5}$ & $2^{6}$ & $2^{7}$ & $2^{8}$ & $2^{9}$ & $2^{10}$ & $2^{11}$ & $2^{12}$ & $2^{13}$ & $2^{14}$ & $2^{15}$ & $2^{16}$ & $2^{17}$ & $2^{18}$ & $2^{19}$ & $2^{20}$ \\
\hline
$L^{(2,2,\overline{2},\overline{2})}_\textrm{2F;1}$ & $2^{2}$ & $2^{3}$ & $2^{4}$ & $2^{5}$ & $2^{6}$ & $2^{7}$ & $2^{8}$ & $2^{9}$ & $2^{10}$ & $2^{11}$ & $2^{12}$ & $2^{13}$ & $2^{14}$ & $2^{15}$ & $2^{16}$ & $2^{17}$ & $2^{18}$ & $2^{19}$ & $2^{20}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;1}$ & $3^{4}$ & $1$ & $3^{8}$ & $1$ & $3^{12}$ & $1$ & $3^{16}$ & $1$ & $3^{20}$ & $1$ & $3^{24}$ & $1$ & $3^{28}$ & $1$ & $3^{32}$ & $1$ & $3^{36}$ & $1$ & $3^{40}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;2}$ & $3^{4}$ & $3^{3}$ & $3^{8}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{16}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{24}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{32}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{40}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;3}$ & $3^{4}$ & $3^{3}$ & $3^{8}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{16}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{24}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{32}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{40}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;4}$ & $3^{4}$ & $3^{6}$ & $3^{8}$ & $3^{10}$ & $3^{12}$ & $3^{14}$ & $3^{16}$ & $3^{18}$ & $3^{20}$ & $3^{22}$ & $3^{24}$ & $3^{26}$ & $3^{28}$ & $3^{30}$ & $3^{32}$ & $3^{34}$ & $3^{36}$ & $3^{38}$ & $3^{40}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;5}$ & $3^{2}$ & $3^{3}$ & $3^{4}$ & $3^{5}$ & $3^{6}$ & $3^{7}$ & $3^{8}$ & $3^{9}$ & $3^{10}$ & $3^{11}$ & $3^{12}$ & $3^{13}$ & $3^{14}$ & $3^{15}$ & $3^{16}$ & $3^{17}$ & $3^{18}$ & $3^{19}$ & $3^{20}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;6}$ & $3^{2}$ & $1$ & $3^{4}$ & $1$ & $3^{6}$ & $1$ & $3^{8}$ & $1$ & $3^{10}$ & $1$ & $3^{12}$ & $1$ & $3^{14}$ & $1$ & $3^{16}$ & $1$ & $3^{18}$ & $1$ & $3^{20}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;7}$ & $3^{2}$ & $1$ & $3^{4}$ & $1$ & $3^{6}$ & $1$ & $3^{8}$ & $1$ & $3^{10}$ & $1$ & $3^{12}$ & $1$ & $3^{14}$ & $1$ & $3^{16}$ & $1$ & $3^{18}$ & $1$ & $3^{20}$ \\
$L^{(3,3,\overline{3},\overline{3})}_\textrm{2F;8}$ & $3^{2}$ & $3^{3}$ & $3^{4}$ & $3^{5}$ & $3^{6}$ & $3^{7}$ & $3^{8}$ & $3^{9}$ & $3^{10}$ & $3^{11}$ & $3^{12}$ & $3^{13}$ & $3^{14}$ & $3^{15}$ & $3^{16}$ & $3^{17}$ & $3^{18}$ & $3^{19}$ & $3^{20}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;1}$ & $2^{8}$ & $2^{6}$ & $2^{16}$ & $2^{10}$ & $2^{24}$ & $2^{14}$ & $2^{32}$ & $2^{18}$ & $2^{40}$ & $2^{22}$ & $2^{48}$ & $2^{26}$ & $2^{56}$ & $2^{30}$ & $2^{64}$ & $2^{34}$ & $2^{72}$ & $2^{38}$ & $2^{80}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;2}$ & $2^{8}$ & $2^{9}$ & $2^{16}$ & $2^{15}$ & $2^{24}$ & $2^{21}$ & $2^{32}$ & $2^{27}$ & $2^{40}$ & $2^{33}$ & $2^{48}$ & $2^{39}$ & $2^{56}$ & $2^{45}$ & $2^{64}$ & $2^{51}$ & $2^{72}$ & $2^{57}$ & $2^{80}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;3}$ & $2^{8}$ & $2^{9}$ & $2^{16}$ & $2^{15}$ & $2^{24}$ & $2^{21}$ & $2^{32}$ & $2^{27}$ & $2^{40}$ & $2^{33}$ & $2^{48}$ & $2^{39}$ & $2^{56}$ & $2^{45}$ & $2^{64}$ & $2^{51}$ & $2^{72}$ & $2^{57}$ & $2^{80}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;4}$ & $2^{8}$ & $2^{12}$ & $2^{16}$ & $2^{20}$ & $2^{24}$ & $2^{28}$ & $2^{32}$ & $2^{36}$ & $2^{40}$ & $2^{44}$ & $2^{48}$ & $2^{52}$ & $2^{56}$ & $2^{60}$ & $2^{64}$ & $2^{68}$ & $2^{72}$ & $2^{76}$ & $2^{80}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;5}$ & $2^{4}$ & $2^{6}$ & $2^{8}$ & $2^{10}$ & $2^{12}$ & $2^{14}$ & $2^{16}$ & $2^{18}$ & $2^{20}$ & $2^{22}$ & $2^{24}$ & $2^{26}$ & $2^{28}$ & $2^{30}$ & $2^{32}$ & $2^{34}$ & $2^{36}$ & $2^{38}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;6}$ & $2^{4}$ & $2^{3}$ & $2^{8}$ & $2^{5}$ & $2^{12}$ & $2^{7}$ & $2^{16}$ & $2^{9}$ & $2^{20}$ & $2^{11}$ & $2^{24}$ & $2^{13}$ & $2^{28}$ & $2^{15}$ & $2^{32}$ & $2^{17}$ & $2^{36}$ & $2^{19}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;7}$ & $2^{4}$ & $2^{3}$ & $2^{8}$ & $2^{5}$ & $2^{12}$ & $2^{7}$ & $2^{16}$ & $2^{9}$ & $2^{20}$ & $2^{11}$ & $2^{24}$ & $2^{13}$ & $2^{28}$ & $2^{15}$ & $2^{32}$ & $2^{17}$ & $2^{36}$ & $2^{19}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2B;8}$ & $2^{4}$ & $2^{6}$ & $2^{8}$ & $2^{10}$ & $2^{12}$ & $2^{14}$ & $2^{16}$ & $2^{18}$ & $2^{20}$ & $2^{22}$ & $2^{24}$ & $2^{26}$ & $2^{28}$ & $2^{30}$ & $2^{32}$ & $2^{34}$ & $2^{36}$ & $2^{38}$ & $2^{40}$ \\
\hline
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;1}$ & $2^{6}$ & $2^{7}$ & $2^{14}$ & $2^{11}$ & $2^{22}$ & $2^{15}$ & $2^{30}$ & $2^{19}$ & $2^{38}$ & $2^{23}$ & $2^{46}$ & $2^{27}$ & $2^{54}$ & $2^{31}$ & $2^{62}$ & $2^{35}$ & $2^{70}$ & $2^{39}$ & $2^{78}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;2}$ & $2^{6}$ & $2^{8}$ & $2^{14}$ & $2^{14}$ & $2^{22}$ & $2^{20}$ & $2^{30}$ & $2^{26}$ & $2^{38}$ & $2^{32}$ & $2^{46}$ & $2^{38}$ & $2^{54}$ & $2^{44}$ & $2^{62}$ & $2^{50}$ & $2^{70}$ & $2^{56}$ & $2^{78}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;3}$ & $2^{4}$ & $2^{4}$ & $2^{8}$ & $2^{6}$ & $2^{12}$ & $2^{8}$ & $2^{16}$ & $2^{10}$ & $2^{20}$ & $2^{12}$ & $2^{24}$ & $2^{14}$ & $2^{28}$ & $2^{16}$ & $2^{32}$ & $2^{18}$ & $2^{36}$ & $2^{20}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;4}$ & $2^{4}$ & $2^{5}$ & $2^{8}$ & $2^{5}$ & $2^{12}$ & $2^{7}$ & $2^{16}$ & $2^{11}$ & $2^{20}$ & $2^{11}$ & $2^{24}$ & $2^{13}$ & $2^{28}$ & $2^{17}$ & $2^{32}$ & $2^{17}$ & $2^{36}$ & $2^{19}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;5}$ & $2^{4}$ & $2^{5}$ & $2^{8}$ & $2^{5}$ & $2^{12}$ & $2^{7}$ & $2^{16}$ & $2^{11}$ & $2^{20}$ & $2^{11}$ & $2^{24}$ & $2^{13}$ & $2^{28}$ & $2^{17}$ & $2^{32}$ & $2^{17}$ & $2^{36}$ & $2^{19}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;6}$ & $2^{4}$ & $2^{4}$ & $2^{8}$ & $2^{6}$ & $2^{12}$ & $2^{8}$ & $2^{16}$ & $2^{10}$ & $2^{20}$ & $2^{12}$ & $2^{24}$ & $2^{14}$ & $2^{28}$ & $2^{16}$ & $2^{32}$ & $2^{18}$ & $2^{36}$ & $2^{20}$ & $2^{40}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;7}$ & $2^{6}$ & $2^{8}$ & $2^{14}$ & $2^{14}$ & $2^{22}$ & $2^{20}$ & $2^{30}$ & $2^{26}$ & $2^{38}$ & $2^{32}$ & $2^{46}$ & $2^{38}$ & $2^{54}$ & $2^{44}$ & $2^{62}$ & $2^{50}$ & $2^{70}$ & $2^{56}$ & $2^{78}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{2F;8}$ & $2^{6}$ & $2^{10}$ & $2^{14}$ & $2^{18}$ & $2^{22}$ & $2^{26}$ & $2^{30}$ & $2^{34}$ & $2^{38}$ & $2^{42}$ & $2^{46}$ & $2^{50}$ & $2^{54}$ & $2^{58}$ & $2^{62}$ & $2^{66}$ & $2^{70}$ & $2^{74}$ & $2^{78}$ \\
\hline
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3B;1}$ & $2^{6}$ & $2^{11}$ & $2^{18}$ & $2^{27}$ & $2^{38}$ & $2^{51}$ & $2^{66}$ & $2^{83}$ & $2^{102}$ & $2^{123}$ & $2^{146}$ & $2^{171}$ & $2^{198}$ & $2^{227}$ & $2^{258}$ & $2^{291}$ & $2^{326}$ & $2^{363}$ & $2^{402}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3B;2}$ & $2^{6}$ & $2^{10}$ & $2^{18}$ & $2^{26}$ & $2^{38}$ & $2^{50}$ & $2^{66}$ & $2^{82}$ & $2^{102}$ & $2^{122}$ & $2^{146}$ & $2^{170}$ & $2^{198}$ & $2^{226}$ & $2^{258}$ & $2^{290}$ & $2^{326}$ & $2^{362}$ & $2^{402}$ \\
\hline
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;1}$ & $2^{8}$ & $2^{12}$ & $2^{24}$ & $2^{30}$ & $2^{48}$ & $2^{56}$ & $2^{80}$ & $2^{90}$ & $2^{120}$ & $2^{132}$ & $2^{168}$ & $2^{182}$ & $2^{224}$ & $2^{240}$ & $2^{288}$ & $2^{306}$ & $2^{360}$ & $2^{380}$ & $2^{440}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;2}$ & $2^{8}$ & $2^{15}$ & $2^{24}$ & $2^{35}$ & $2^{48}$ & $2^{63}$ & $2^{80}$ & $2^{99}$ & $2^{120}$ & $2^{143}$ & $2^{168}$ & $2^{195}$ & $2^{224}$ & $2^{255}$ & $2^{288}$ & $2^{323}$ & $2^{360}$ & $2^{399}$ & $2^{440}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;3}$ & $2^{4}$ & $2^{9}$ & $2^{16}$ & $2^{25}$ & $2^{36}$ & $2^{49}$ & $2^{64}$ & $2^{81}$ & $2^{100}$ & $2^{121}$ & $2^{144}$ & $2^{169}$ & $2^{196}$ & $2^{225}$ & $2^{256}$ & $2^{289}$ & $2^{324}$ & $2^{361}$ & $2^{400}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;4}$ & $2^{4}$ & $2^{9}$ & $2^{16}$ & $2^{25}$ & $2^{36}$ & $2^{49}$ & $2^{64}$ & $2^{81}$ & $2^{100}$ & $2^{121}$ & $2^{144}$ & $2^{169}$ & $2^{196}$ & $2^{225}$ & $2^{256}$ & $2^{289}$ & $2^{324}$ & $2^{361}$ & $2^{400}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;5}$ & $2^{4}$ & $2^{9}$ & $2^{16}$ & $2^{25}$ & $2^{36}$ & $2^{49}$ & $2^{64}$ & $2^{81}$ & $2^{100}$ & $2^{121}$ & $2^{144}$ & $2^{169}$ & $2^{196}$ & $2^{225}$ & $2^{256}$ & $2^{289}$ & $2^{324}$ & $2^{361}$ & $2^{400}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;6}$ & $2^{4}$ & $2^{9}$ & $2^{16}$ & $2^{25}$ & $2^{36}$ & $2^{49}$ & $2^{64}$ & $2^{81}$ & $2^{100}$ & $2^{121}$ & $2^{144}$ & $2^{169}$ & $2^{196}$ & $2^{225}$ & $2^{256}$ & $2^{289}$ & $2^{324}$ & $2^{361}$ & $2^{400}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;7}$ & $2^{8}$ & $2^{12}$ & $2^{24}$ & $2^{30}$ & $2^{48}$ & $2^{56}$ & $2^{80}$ & $2^{90}$ & $2^{120}$ & $2^{132}$ & $2^{168}$ & $2^{182}$ & $2^{224}$ & $2^{240}$ & $2^{288}$ & $2^{306}$ & $2^{360}$ & $2^{380}$ & $2^{440}$ \\
$L^{(4,4,\overline{4},\overline{4})}_\textrm{3F;8}$ & $2^{8}$ & $2^{15}$ & $2^{24}$ & $2^{35}$ & $2^{48}$ & $2^{63}$ & $2^{80}$ & $2^{99}$ & $2^{120}$ & $2^{143}$ & $2^{168}$ & $2^{195}$ & $2^{224}$ & $2^{255}$ & $2^{288}$ & $2^{323}$ & $2^{360}$ & $2^{399}$ & $2^{440}$ \\
\hline
$L^{(4,4,\overline{4},\overline{4})}_\textrm{4F;1}$ & $2^{8}$ & $2^{18}$ & $2^{32}$ & $2^{50}$ & $2^{72}$ & $2^{98}$ & $2^{128}$ & $2^{162}$ & $2^{200}$ & $2^{242}$ & $2^{288}$ & $2^{338}$ & $2^{392}$ & $2^{450}$ & $2^{512}$ & $2^{578}$ & $2^{648}$ & $2^{722}$ & $2^{800}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;1}$ & $5^{4}$ & $1$ & $5^{8}$ & $1$ & $5^{12}$ & $1$ & $5^{16}$ & $1$ & $5^{20}$ & $1$ & $5^{24}$ & $1$ & $5^{28}$ & $1$ & $5^{32}$ & $1$ & $5^{36}$ & $1$ & $5^{40}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;2}$ & $5^{4}$ & $5^{3}$ & $5^{8}$ & $5^{5}$ & $5^{12}$ & $5^{7}$ & $5^{16}$ & $5^{9}$ & $5^{20}$ & $5^{11}$ & $5^{24}$ & $5^{13}$ & $5^{28}$ & $5^{15}$ & $5^{32}$ & $5^{17}$ & $5^{36}$ & $5^{19}$ & $5^{40}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;3}$ & $5^{4}$ & $5^{3}$ & $5^{8}$ & $5^{5}$ & $5^{12}$ & $5^{7}$ & $5^{16}$ & $5^{9}$ & $5^{20}$ & $5^{11}$ & $5^{24}$ & $5^{13}$ & $5^{28}$ & $5^{15}$ & $5^{32}$ & $5^{17}$ & $5^{36}$ & $5^{19}$ & $5^{40}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;4}$ & $5^{4}$ & $5^{6}$ & $5^{8}$ & $5^{10}$ & $5^{12}$ & $5^{14}$ & $5^{16}$ & $5^{18}$ & $5^{20}$ & $5^{22}$ & $5^{24}$ & $5^{26}$ & $5^{28}$ & $5^{30}$ & $5^{32}$ & $5^{34}$ & $5^{36}$ & $5^{38}$ & $5^{40}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;5}$ & $5^{2}$ & $5^{3}$ & $5^{4}$ & $5^{5}$ & $5^{6}$ & $5^{7}$ & $5^{8}$ & $5^{9}$ & $5^{10}$ & $5^{11}$ & $5^{12}$ & $5^{13}$ & $5^{14}$ & $5^{15}$ & $5^{16}$ & $5^{17}$ & $5^{18}$ & $5^{19}$ & $5^{20}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;6}$ & $5^{2}$ & $1$ & $5^{4}$ & $1$ & $5^{6}$ & $1$ & $5^{8}$ & $1$ & $5^{10}$ & $1$ & $5^{12}$ & $1$ & $5^{14}$ & $1$ & $5^{16}$ & $1$ & $5^{18}$ & $1$ & $5^{20}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;7}$ & $5^{2}$ & $1$ & $5^{4}$ & $1$ & $5^{6}$ & $1$ & $5^{8}$ & $1$ & $5^{10}$ & $1$ & $5^{12}$ & $1$ & $5^{14}$ & $1$ & $5^{16}$ & $1$ & $5^{18}$ & $1$ & $5^{20}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;8}$ & $5^{2}$ & $5^{3}$ & $5^{4}$ & $5^{5}$ & $5^{6}$ & $5^{7}$ & $5^{8}$ & $5^{9}$ & $5^{10}$ & $5^{11}$ & $5^{12}$ & $5^{13}$ & $5^{14}$ & $5^{15}$ & $5^{16}$ & $5^{17}$ & $5^{18}$ & $5^{19}$ & $5^{20}$ \\
\hline
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;9}$ & $5^{2}$ & $5^{3}$ & $5^{4}$ & $5^{5}$ & $5^{6}$ & $5^{7}$ & $5^{8}$ & $5^{9}$ & $5^{10}$ & $5^{11}$ & $5^{12}$ & $5^{13}$ & $5^{14}$ & $5^{15}$ & $5^{16}$ & $5^{17}$ & $5^{18}$ & $5^{19}$ & $5^{20}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;10}$ & $5^{2}$ & $1$ & $5^{4}$ & $1$ & $5^{6}$ & $1$ & $5^{8}$ & $1$ & $5^{10}$ & $1$ & $5^{12}$ & $1$ & $5^{14}$ & $1$ & $5^{16}$ & $1$ & $5^{18}$ & $1$ & $5^{20}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;11}$ & $5^{2}$ & $1$ & $5^{4}$ & $1$ & $5^{6}$ & $1$ & $5^{8}$ & $1$ & $5^{10}$ & $1$ & $5^{12}$ & $1$ & $5^{14}$ & $1$ & $5^{16}$ & $1$ & $5^{18}$ & $1$ & $5^{20}$ \\
$L^{(5,5,\overline{5},\overline{5})}_\textrm{2F;12}$ & $5^{2}$ & $5^{3}$ & $5^{4}$ & $5^{5}$ & $5^{6}$ & $5^{7}$ & $5^{8}$ & $5^{9}$ & $5^{10}$ & $5^{11}$ & $5^{12}$ & $5^{13}$ & $5^{14}$ & $5^{15}$ & $5^{16}$ & $5^{17}$ & $5^{18}$ & $5^{19}$ & $5^{20}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 \\
\hline
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;1}$ & $2^{4}3^{4}$ & $2^{6}$ & $2^{8}3^{8}$ & $2^{10}$ & $2^{12}3^{12}$ & $2^{14}$ & $2^{16}3^{16}$ & $2^{18}$ & $2^{20}3^{20}$ & $2^{22}$ & $2^{24}3^{24}$ & $2^{26}$ & $2^{28}3^{28}$ & $2^{30}$ & $2^{32}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;2}$ & $2^{4}3^{4}$ & $2^{6}3^{3}$ & $2^{8}3^{8}$ & $2^{10}3^{5}$ & $2^{12}3^{12}$ & $2^{14}3^{7}$ & $2^{16}3^{16}$ & $2^{18}3^{9}$ & $2^{20}3^{20}$ & $2^{22}3^{11}$ & $2^{24}3^{24}$ & $2^{26}3^{13}$ & $2^{28}3^{28}$ & $2^{30}3^{15}$ & $2^{32}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;3}$ & $2^{4}3^{4}$ & $2^{6}3^{3}$ & $2^{8}3^{8}$ & $2^{10}3^{5}$ & $2^{12}3^{12}$ & $2^{14}3^{7}$ & $2^{16}3^{16}$ & $2^{18}3^{9}$ & $2^{20}3^{20}$ & $2^{22}3^{11}$ & $2^{24}3^{24}$ & $2^{26}3^{13}$ & $2^{28}3^{28}$ & $2^{30}3^{15}$ & $2^{32}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;4}$ & $2^{4}3^{4}$ & $2^{6}3^{6}$ & $2^{8}3^{8}$ & $2^{10}3^{10}$ & $2^{12}3^{12}$ & $2^{14}3^{14}$ & $2^{16}3^{16}$ & $2^{18}3^{18}$ & $2^{20}3^{20}$ & $2^{22}3^{22}$ & $2^{24}3^{24}$ & $2^{26}3^{26}$ & $2^{28}3^{28}$ & $2^{30}3^{30}$ & $2^{32}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;5}$ & $2^{2}3^{2}$ & $2^{3}3^{3}$ & $2^{4}3^{4}$ & $2^{5}3^{5}$ & $2^{6}3^{6}$ & $2^{7}3^{7}$ & $2^{8}3^{8}$ & $2^{9}3^{9}$ & $2^{10}3^{10}$ & $2^{11}3^{11}$ & $2^{12}3^{12}$ & $2^{13}3^{13}$ & $2^{14}3^{14}$ & $2^{15}3^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;6}$ & $2^{2}3^{2}$ & $2^{3}$ & $2^{4}3^{4}$ & $2^{5}$ & $2^{6}3^{6}$ & $2^{7}$ & $2^{8}3^{8}$ & $2^{9}$ & $2^{10}3^{10}$ & $2^{11}$ & $2^{12}3^{12}$ & $2^{13}$ & $2^{14}3^{14}$ & $2^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;7}$ & $2^{2}3^{2}$ & $2^{3}$ & $2^{4}3^{4}$ & $2^{5}$ & $2^{6}3^{6}$ & $2^{7}$ & $2^{8}3^{8}$ & $2^{9}$ & $2^{10}3^{10}$ & $2^{11}$ & $2^{12}3^{12}$ & $2^{13}$ & $2^{14}3^{14}$ & $2^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;8}$ & $2^{2}3^{2}$ & $2^{3}3^{3}$ & $2^{4}3^{4}$ & $2^{5}3^{5}$ & $2^{6}3^{6}$ & $2^{7}3^{7}$ & $2^{8}3^{8}$ & $2^{9}3^{9}$ & $2^{10}3^{10}$ & $2^{11}3^{11}$ & $2^{12}3^{12}$ & $2^{13}3^{13}$ & $2^{14}3^{14}$ & $2^{15}3^{15}$ & $2^{16}3^{16}$ \\
\hline
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;9}$ & $2^{2}3^{4}$ & $2^{3}3^{6}$ & $2^{4}3^{8}$ & $2^{5}3^{10}$ & $2^{6}3^{12}$ & $2^{7}3^{14}$ & $2^{8}3^{16}$ & $2^{9}3^{18}$ & $2^{10}3^{20}$ & $2^{11}3^{22}$ & $2^{12}3^{24}$ & $2^{13}3^{26}$ & $2^{14}3^{28}$ & $2^{15}3^{30}$ & $2^{16}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;10}$ & $2^{2}3^{4}$ & $2^{3}3^{3}$ & $2^{4}3^{8}$ & $2^{5}3^{5}$ & $2^{6}3^{12}$ & $2^{7}3^{7}$ & $2^{8}3^{16}$ & $2^{9}3^{9}$ & $2^{10}3^{20}$ & $2^{11}3^{11}$ & $2^{12}3^{24}$ & $2^{13}3^{13}$ & $2^{14}3^{28}$ & $2^{15}3^{15}$ & $2^{16}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;11}$ & $2^{4}3^{2}$ & $2^{6}3^{3}$ & $2^{8}3^{4}$ & $2^{10}3^{5}$ & $2^{12}3^{6}$ & $2^{14}3^{7}$ & $2^{16}3^{8}$ & $2^{18}3^{9}$ & $2^{20}3^{10}$ & $2^{22}3^{11}$ & $2^{24}3^{12}$ & $2^{26}3^{13}$ & $2^{28}3^{14}$ & $2^{30}3^{15}$ & $2^{32}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;12}$ & $2^{4}3^{2}$ & $2^{6}$ & $2^{8}3^{4}$ & $2^{10}$ & $2^{12}3^{6}$ & $2^{14}$ & $2^{16}3^{8}$ & $2^{18}$ & $2^{20}3^{10}$ & $2^{22}$ & $2^{24}3^{12}$ & $2^{26}$ & $2^{28}3^{14}$ & $2^{30}$ & $2^{32}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;13}$ & $2^{4}3^{2}$ & $2^{6}$ & $2^{8}3^{4}$ & $2^{10}$ & $2^{12}3^{6}$ & $2^{14}$ & $2^{16}3^{8}$ & $2^{18}$ & $2^{20}3^{10}$ & $2^{22}$ & $2^{24}3^{12}$ & $2^{26}$ & $2^{28}3^{14}$ & $2^{30}$ & $2^{32}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;14}$ & $2^{4}3^{2}$ & $2^{6}3^{3}$ & $2^{8}3^{4}$ & $2^{10}3^{5}$ & $2^{12}3^{6}$ & $2^{14}3^{7}$ & $2^{16}3^{8}$ & $2^{18}3^{9}$ & $2^{20}3^{10}$ & $2^{22}3^{11}$ & $2^{24}3^{12}$ & $2^{26}3^{13}$ & $2^{28}3^{14}$ & $2^{30}3^{15}$ & $2^{32}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;15}$ & $2^{2}3^{4}$ & $2^{3}3^{3}$ & $2^{4}3^{8}$ & $2^{5}3^{5}$ & $2^{6}3^{12}$ & $2^{7}3^{7}$ & $2^{8}3^{16}$ & $2^{9}3^{9}$ & $2^{10}3^{20}$ & $2^{11}3^{11}$ & $2^{12}3^{24}$ & $2^{13}3^{13}$ & $2^{14}3^{28}$ & $2^{15}3^{15}$ & $2^{16}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2B;16}$ & $2^{2}3^{4}$ & $2^{3}$ & $2^{4}3^{8}$ & $2^{5}$ & $2^{6}3^{12}$ & $2^{7}$ & $2^{8}3^{16}$ & $2^{9}$ & $2^{10}3^{20}$ & $2^{11}$ & $2^{12}3^{24}$ & $2^{13}$ & $2^{14}3^{28}$ & $2^{15}$ & $2^{16}3^{32}$ \\
\hline
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;1}$ & $2^{2}3^{4}$ & $2^{3}$ & $2^{4}3^{8}$ & $2^{5}$ & $2^{6}3^{12}$ & $2^{7}$ & $2^{8}3^{16}$ & $2^{9}$ & $2^{10}3^{20}$ & $2^{11}$ & $2^{12}3^{24}$ & $2^{13}$ & $2^{14}3^{28}$ & $2^{15}$ & $2^{16}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;2}$ & $2^{2}3^{2}$ & $2^{3}3^{3}$ & $2^{4}3^{4}$ & $2^{5}3^{5}$ & $2^{6}3^{6}$ & $2^{7}3^{7}$ & $2^{8}3^{8}$ & $2^{9}3^{9}$ & $2^{10}3^{10}$ & $2^{11}3^{11}$ & $2^{12}3^{12}$ & $2^{13}3^{13}$ & $2^{14}3^{14}$ & $2^{15}3^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;3}$ & $2^{2}3^{4}$ & $2^{3}3^{3}$ & $2^{4}3^{8}$ & $2^{5}3^{5}$ & $2^{6}3^{12}$ & $2^{7}3^{7}$ & $2^{8}3^{16}$ & $2^{9}3^{9}$ & $2^{10}3^{20}$ & $2^{11}3^{11}$ & $2^{12}3^{24}$ & $2^{13}3^{13}$ & $2^{14}3^{28}$ & $2^{15}3^{15}$ & $2^{16}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;4}$ & $2^{2}3^{2}$ & $2^{3}$ & $2^{4}3^{4}$ & $2^{5}$ & $2^{6}3^{6}$ & $2^{7}$ & $2^{8}3^{8}$ & $2^{9}$ & $2^{10}3^{10}$ & $2^{11}$ & $2^{12}3^{12}$ & $2^{13}$ & $2^{14}3^{14}$ & $2^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;5}$ & $2^{2}3^{2}$ & $2^{3}3^{3}$ & $2^{4}3^{4}$ & $2^{5}3^{5}$ & $2^{6}3^{6}$ & $2^{7}3^{7}$ & $2^{8}3^{8}$ & $2^{9}3^{9}$ & $2^{10}3^{10}$ & $2^{11}3^{11}$ & $2^{12}3^{12}$ & $2^{13}3^{13}$ & $2^{14}3^{14}$ & $2^{15}3^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;6}$ & $2^{2}3^{4}$ & $2^{3}3^{6}$ & $2^{4}3^{8}$ & $2^{5}3^{10}$ & $2^{6}3^{12}$ & $2^{7}3^{14}$ & $2^{8}3^{16}$ & $2^{9}3^{18}$ & $2^{10}3^{20}$ & $2^{11}3^{22}$ & $2^{12}3^{24}$ & $2^{13}3^{26}$ & $2^{14}3^{28}$ & $2^{15}3^{30}$ & $2^{16}3^{32}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;7}$ & $2^{2}3^{2}$ & $2^{3}$ & $2^{4}3^{4}$ & $2^{5}$ & $2^{6}3^{6}$ & $2^{7}$ & $2^{8}3^{8}$ & $2^{9}$ & $2^{10}3^{10}$ & $2^{11}$ & $2^{12}3^{12}$ & $2^{13}$ & $2^{14}3^{14}$ & $2^{15}$ & $2^{16}3^{16}$ \\
$L^{(6,6,\overline{6},\overline{6})}_\textrm{2F;8}$ & $2^{2}3^{4}$ & $2^{3}3^{3}$ & $2^{4}3^{8}$ & $2^{5}3^{5}$ & $2^{6}3^{12}$ & $2^{7}3^{7}$ & $2^{8}3^{16}$ & $2^{9}3^{9}$ & $2^{10}3^{20}$ & $2^{11}3^{11}$ & $2^{12}3^{24}$ & $2^{13}3^{13}$ & $2^{14}3^{28}$ & $2^{15}3^{15}$ & $2^{16}3^{32}$ \\
\end{tabular}
\end{ruledtabular}
\caption{Ground-state degeneracy of cellular topological states built from the $U(1)_6$ topological orders on a $L_x \times L \times L$ torus of the square grid.}
\end{table}

\begin{table}
\begin{ruledtabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;1}$ & $7^{4}$ & $1$ & $7^{8}$ & $1$ & $7^{12}$ & $1$ & $7^{16}$ & $1$ & $7^{20}$ & $1$ & $7^{24}$ & $1$ & $7^{28}$ & $1$ & $7^{32}$ & $1$ & $7^{36}$ & $1$ & $7^{40}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;2}$ & $7^{4}$ & $7^{3}$ & $7^{8}$ & $7^{5}$ & $7^{12}$ & $7^{7}$ & $7^{16}$ & $7^{9}$ & $7^{20}$ & $7^{11}$ & $7^{24}$ & $7^{13}$ & $7^{28}$ & $7^{15}$ & $7^{32}$ & $7^{17}$ & $7^{36}$ & $7^{19}$ & $7^{40}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;3}$ & $7^{4}$ & $7^{3}$ & $7^{8}$ & $7^{5}$ & $7^{12}$ & $7^{7}$ & $7^{16}$ & $7^{9}$ & $7^{20}$ & $7^{11}$ & $7^{24}$ & $7^{13}$ & $7^{28}$ & $7^{15}$ & $7^{32}$ & $7^{17}$ & $7^{36}$ & $7^{19}$ & $7^{40}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;4}$ & $7^{4}$ & $7^{6}$ & $7^{8}$ & $7^{10}$ & $7^{12}$ & $7^{14}$ & $7^{16}$ & $7^{18}$ & $7^{20}$ & $7^{22}$ & $7^{24}$ & $7^{26}$ & $7^{28}$ & $7^{30}$ & $7^{32}$ & $7^{34}$ & $7^{36}$ & $7^{38}$ & $7^{40}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;5}$ & $7^{2}$ & $7^{3}$ & $7^{4}$ & $7^{5}$ & $7^{6}$ & $7^{7}$ & $7^{8}$ & $7^{9}$ & $7^{10}$ & $7^{11}$ & $7^{12}$ & $7^{13}$ & $7^{14}$ & $7^{15}$ & $7^{16}$ & $7^{17}$ & $7^{18}$ & $7^{19}$ & $7^{20}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;6}$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{6}$ & $1$ & $7^{8}$ & $1$ & $7^{10}$ & $1$ & $7^{12}$ & $1$ & $7^{14}$ & $1$ & $7^{16}$ & $1$ & $7^{18}$ & $1$ & $7^{20}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;7}$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{6}$ & $1$ & $7^{8}$ & $1$ & $7^{10}$ & $1$ & $7^{12}$ & $1$ & $7^{14}$ & $1$ & $7^{16}$ & $1$ & $7^{18}$ & $1$ & $7^{20}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;8}$ & $7^{2}$ & $7^{3}$ & $7^{4}$ & $7^{5}$ & $7^{6}$ & $7^{7}$ & $7^{8}$ & $7^{9}$ & $7^{10}$ & $7^{11}$ & $7^{12}$ & $7^{13}$ & $7^{14}$ & $7^{15}$ & $7^{16}$ & $7^{17}$ & $7^{18}$ & $7^{19}$ & $7^{20}$ \\
\hline
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;9}$ & $7^{2}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7^{7}$ & $7^{8}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7$ & $7^{14}$ & $7$ & $7^{8}$ & $7$ & $7^{4}$ & $7$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;10}$ & $7^{2}$ & $7^{2}$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{8}$ & $7^{2}$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{14}$ & $7^{2}$ & $7^{8}$ & $1$ & $7^{4}$ & $1$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;11}$ & $7^{2}$ & $7^{2}$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{8}$ & $7^{2}$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{14}$ & $7^{2}$ & $7^{8}$ & $1$ & $7^{4}$ & $1$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;12}$ & $7^{2}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7^{7}$ & $7^{8}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7$ & $7^{14}$ & $7$ & $7^{8}$ & $7$ & $7^{4}$ & $7$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;13}$ & $7^{2}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7^{7}$ & $7^{8}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7$ & $7^{14}$ & $7$ & $7^{8}$ & $7$ & $7^{4}$ & $7$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;14}$ & $7^{2}$ & $1$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{8}$ & $1$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{14}$ & $1$ & $7^{8}$ & $1$ & $7^{4}$ & $1$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;15}$ & $7^{2}$ & $1$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{8}$ & $1$ & $7^{2}$ & $1$ & $7^{4}$ & $1$ & $7^{14}$ & $1$ & $7^{8}$ & $1$ & $7^{4}$ & $1$ & $7^{2}$ \\
$L^{(7,7,\overline{7},\overline{7})}_\textrm{2F;16}$ & $7^{2}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7^{7}$ & $7^{8}$ & $7$ & $7^{2}$ & $7$ & $7^{4}$ & $7$ & $7^{14}$ & $7$ & $7^{8}$ & $7$ & $7^{4}$ & $7$ & $7^{2}$ \\
\end{tabular}
\end{ruledtabular}
\caption{Ground-state degeneracy of cellular topological states built from the $U(1)_7$ topological orders on a $L_x \times L \times L$ torus of the square grid.}
\end{table}

\begin{table}
\begin{ruledtabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;1}$ & $2^{12}$ & $2^{6}$ & $2^{24}$ & $2^{10}$ & $2^{36}$ & $2^{14}$ & $2^{48}$ & $2^{18}$ & $2^{60}$ & $2^{22}$ & $2^{72}$ & $2^{26}$ & $2^{84}$ & $2^{30}$ & $2^{96}$ & $2^{34}$ & $2^{108}$ & $2^{38}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;2}$ & $2^{12}$ & $2^{12}$ & $2^{24}$ & $2^{20}$ & $2^{36}$ & $2^{28}$ & $2^{48}$ & $2^{36}$ & $2^{60}$ & $2^{44}$ & $2^{72}$ & $2^{52}$ & $2^{84}$ & $2^{60}$ & $2^{96}$ & $2^{68}$ & $2^{108}$ & $2^{76}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;3}$ & $2^{12}$ & $2^{12}$ & $2^{24}$ & $2^{20}$ & $2^{36}$ & $2^{28}$ & $2^{48}$ & $2^{36}$ & $2^{60}$ & $2^{44}$ & $2^{72}$ & $2^{52}$ & $2^{84}$ & $2^{60}$ & $2^{96}$ & $2^{68}$ & $2^{108}$ & $2^{76}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;4}$ & $2^{12}$ & $2^{18}$ & $2^{24}$ & $2^{30}$ & $2^{36}$ & $2^{42}$ & $2^{48}$ & $2^{54}$ & $2^{60}$ & $2^{66}$ & $2^{72}$ & $2^{78}$ & $2^{84}$ & $2^{90}$ & $2^{96}$ & $2^{102}$ & $2^{108}$ & $2^{114}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;5}$ & $2^{6}$ & $2^{9}$ & $2^{12}$ & $2^{15}$ & $2^{18}$ & $2^{21}$ & $2^{24}$ & $2^{27}$ & $2^{30}$ & $2^{33}$ & $2^{36}$ & $2^{39}$ & $2^{42}$ & $2^{45}$ & $2^{48}$ & $2^{51}$ & $2^{54}$ & $2^{57}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;6}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;7}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;8}$ & $2^{6}$ & $2^{9}$ & $2^{12}$ & $2^{15}$ & $2^{18}$ & $2^{21}$ & $2^{24}$ & $2^{27}$ & $2^{30}$ & $2^{33}$ & $2^{36}$ & $2^{39}$ & $2^{42}$ & $2^{45}$ & $2^{48}$ & $2^{51}$ & $2^{54}$ & $2^{57}$ & $2^{60}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;9}$ & $2^{10}$ & $2^{6}$ & $2^{22}$ & $2^{10}$ & $2^{34}$ & $2^{14}$ & $2^{46}$ & $2^{18}$ & $2^{58}$ & $2^{22}$ & $2^{70}$ & $2^{26}$ & $2^{82}$ & $2^{30}$ & $2^{94}$ & $2^{34}$ & $2^{106}$ & $2^{38}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;10}$ & $2^{10}$ & $2^{12}$ & $2^{22}$ & $2^{20}$ & $2^{34}$ & $2^{28}$ & $2^{46}$ & $2^{36}$ & $2^{58}$ & $2^{44}$ & $2^{70}$ & $2^{52}$ & $2^{82}$ & $2^{60}$ & $2^{94}$ & $2^{68}$ & $2^{106}$ & $2^{76}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;11}$ & $2^{6}$ & $2^{7}$ & $2^{12}$ & $2^{11}$ & $2^{18}$ & $2^{15}$ & $2^{24}$ & $2^{19}$ & $2^{30}$ & $2^{23}$ & $2^{36}$ & $2^{27}$ & $2^{42}$ & $2^{31}$ & $2^{48}$ & $2^{35}$ & $2^{54}$ & $2^{39}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;12}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;13}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;14}$ & $2^{6}$ & $2^{7}$ & $2^{12}$ & $2^{11}$ & $2^{18}$ & $2^{15}$ & $2^{24}$ & $2^{19}$ & $2^{30}$ & $2^{23}$ & $2^{36}$ & $2^{27}$ & $2^{42}$ & $2^{31}$ & $2^{48}$ & $2^{35}$ & $2^{54}$ & $2^{39}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;15}$ & $2^{10}$ & $2^{12}$ & $2^{22}$ & $2^{20}$ & $2^{34}$ & $2^{28}$ & $2^{46}$ & $2^{36}$ & $2^{58}$ & $2^{44}$ & $2^{70}$ & $2^{52}$ & $2^{82}$ & $2^{60}$ & $2^{94}$ & $2^{68}$ & $2^{106}$ & $2^{76}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2B;16}$ & $2^{10}$ & $2^{16}$ & $2^{22}$ & $2^{28}$ & $2^{34}$ & $2^{40}$ & $2^{46}$ & $2^{52}$ & $2^{58}$ & $2^{64}$ & $2^{70}$ & $2^{76}$ & $2^{82}$ & $2^{88}$ & $2^{94}$ & $2^{100}$ & $2^{106}$ & $2^{112}$ & $2^{118}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;1}$ & $2^{12}$ & $2^{12}$ & $2^{24}$ & $2^{20}$ & $2^{36}$ & $2^{28}$ & $2^{48}$ & $2^{36}$ & $2^{60}$ & $2^{44}$ & $2^{72}$ & $2^{52}$ & $2^{84}$ & $2^{60}$ & $2^{96}$ & $2^{68}$ & $2^{108}$ & $2^{76}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;2}$ & $2^{12}$ & $2^{9}$ & $2^{24}$ & $2^{15}$ & $2^{36}$ & $2^{21}$ & $2^{48}$ & $2^{27}$ & $2^{60}$ & $2^{33}$ & $2^{72}$ & $2^{39}$ & $2^{84}$ & $2^{45}$ & $2^{96}$ & $2^{51}$ & $2^{108}$ & $2^{57}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;3}$ & $2^{12}$ & $2^{9}$ & $2^{24}$ & $2^{15}$ & $2^{36}$ & $2^{21}$ & $2^{48}$ & $2^{27}$ & $2^{60}$ & $2^{33}$ & $2^{72}$ & $2^{39}$ & $2^{84}$ & $2^{45}$ & $2^{96}$ & $2^{51}$ & $2^{108}$ & $2^{57}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;4}$ & $2^{12}$ & $2^{6}$ & $2^{24}$ & $2^{10}$ & $2^{36}$ & $2^{14}$ & $2^{48}$ & $2^{18}$ & $2^{60}$ & $2^{22}$ & $2^{72}$ & $2^{26}$ & $2^{84}$ & $2^{30}$ & $2^{96}$ & $2^{34}$ & $2^{108}$ & $2^{38}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;5}$ & $2^{6}$ & $2^{9}$ & $2^{12}$ & $2^{15}$ & $2^{18}$ & $2^{21}$ & $2^{24}$ & $2^{27}$ & $2^{30}$ & $2^{33}$ & $2^{36}$ & $2^{39}$ & $2^{42}$ & $2^{45}$ & $2^{48}$ & $2^{51}$ & $2^{54}$ & $2^{57}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;6}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;7}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;8}$ & $2^{6}$ & $2^{9}$ & $2^{12}$ & $2^{15}$ & $2^{18}$ & $2^{21}$ & $2^{24}$ & $2^{27}$ & $2^{30}$ & $2^{33}$ & $2^{36}$ & $2^{39}$ & $2^{42}$ & $2^{45}$ & $2^{48}$ & $2^{51}$ & $2^{54}$ & $2^{57}$ & $2^{60}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;9}$ & $2^{12}$ & $2^{9}$ & $2^{24}$ & $2^{15}$ & $2^{36}$ & $2^{21}$ & $2^{48}$ & $2^{27}$ & $2^{60}$ & $2^{33}$ & $2^{72}$ & $2^{39}$ & $2^{84}$ & $2^{45}$ & $2^{96}$ & $2^{51}$ & $2^{108}$ & $2^{57}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;10}$ & $2^{12}$ & $2^{6}$ & $2^{24}$ & $2^{10}$ & $2^{36}$ & $2^{14}$ & $2^{48}$ & $2^{18}$ & $2^{60}$ & $2^{22}$ & $2^{72}$ & $2^{26}$ & $2^{84}$ & $2^{30}$ & $2^{96}$ & $2^{34}$ & $2^{108}$ & $2^{38}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;11}$ & $2^{12}$ & $2^{9}$ & $2^{24}$ & $2^{15}$ & $2^{36}$ & $2^{21}$ & $2^{48}$ & $2^{27}$ & $2^{60}$ & $2^{33}$ & $2^{72}$ & $2^{39}$ & $2^{84}$ & $2^{45}$ & $2^{96}$ & $2^{51}$ & $2^{108}$ & $2^{57}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;12}$ & $2^{12}$ & $2^{15}$ & $2^{24}$ & $2^{25}$ & $2^{36}$ & $2^{35}$ & $2^{48}$ & $2^{45}$ & $2^{60}$ & $2^{55}$ & $2^{72}$ & $2^{65}$ & $2^{84}$ & $2^{75}$ & $2^{96}$ & $2^{85}$ & $2^{108}$ & $2^{95}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;13}$ & $2^{12}$ & $2^{6}$ & $2^{24}$ & $2^{10}$ & $2^{36}$ & $2^{14}$ & $2^{48}$ & $2^{18}$ & $2^{60}$ & $2^{22}$ & $2^{72}$ & $2^{26}$ & $2^{84}$ & $2^{30}$ & $2^{96}$ & $2^{34}$ & $2^{108}$ & $2^{38}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;14}$ & $2^{12}$ & $2^{12}$ & $2^{24}$ & $2^{20}$ & $2^{36}$ & $2^{28}$ & $2^{48}$ & $2^{36}$ & $2^{60}$ & $2^{44}$ & $2^{72}$ & $2^{52}$ & $2^{84}$ & $2^{60}$ & $2^{96}$ & $2^{68}$ & $2^{108}$ & $2^{76}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;15}$ & $2^{12}$ & $2^{15}$ & $2^{24}$ & $2^{25}$ & $2^{36}$ & $2^{35}$ & $2^{48}$ & $2^{45}$ & $2^{60}$ & $2^{55}$ & $2^{72}$ & $2^{65}$ & $2^{84}$ & $2^{75}$ & $2^{96}$ & $2^{85}$ & $2^{108}$ & $2^{95}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;16}$ & $2^{12}$ & $2^{12}$ & $2^{24}$ & $2^{20}$ & $2^{36}$ & $2^{28}$ & $2^{48}$ & $2^{36}$ & $2^{60}$ & $2^{44}$ & $2^{72}$ & $2^{52}$ & $2^{84}$ & $2^{60}$ & $2^{96}$ & $2^{68}$ & $2^{108}$ & $2^{76}$ & $2^{120}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;17}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;18}$ & $2^{6}$ & $2^{6}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{18}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{30}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;19}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;20}$ & $2^{6}$ & $2^{6}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{18}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{30}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;21}$ & $2^{6}$ & $2^{6}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{18}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{30}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;22}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;23}$ & $2^{6}$ & $2^{6}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{18}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{30}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;24}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
\end{tabular}
\end{ruledtabular}
\caption{Ground-state degeneracy of cellular topological states built from the $U(1)_8$ topological orders on a $L_x \times L \times L$ torus of the square grid.}
\end{table}

\begin{table}
\begin{ruledtabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;25}$ & $2^{10}$ & $2^{13}$ & $2^{22}$ & $2^{21}$ & $2^{34}$ & $2^{29}$ & $2^{46}$ & $2^{37}$ & $2^{58}$ & $2^{45}$ & $2^{70}$ & $2^{53}$ & $2^{82}$ & $2^{61}$ & $2^{94}$ & $2^{69}$ & $2^{106}$ & $2^{77}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;26}$ & $2^{10}$ & $2^{9}$ & $2^{22}$ & $2^{15}$ & $2^{34}$ & $2^{21}$ & $2^{46}$ & $2^{27}$ & $2^{58}$ & $2^{33}$ & $2^{70}$ & $2^{39}$ & $2^{82}$ & $2^{45}$ & $2^{94}$ & $2^{51}$ & $2^{106}$ & $2^{57}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;27}$ & $2^{6}$ & $2^{7}$ & $2^{12}$ & $2^{11}$ & $2^{18}$ & $2^{15}$ & $2^{24}$ & $2^{19}$ & $2^{30}$ & $2^{23}$ & $2^{36}$ & $2^{27}$ & $2^{42}$ & $2^{31}$ & $2^{48}$ & $2^{35}$ & $2^{54}$ & $2^{39}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;28}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;29}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;30}$ & $2^{6}$ & $2^{7}$ & $2^{12}$ & $2^{11}$ & $2^{18}$ & $2^{15}$ & $2^{24}$ & $2^{19}$ & $2^{30}$ & $2^{23}$ & $2^{36}$ & $2^{27}$ & $2^{42}$ & $2^{31}$ & $2^{48}$ & $2^{35}$ & $2^{54}$ & $2^{39}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;31}$ & $2^{10}$ & $2^{9}$ & $2^{22}$ & $2^{15}$ & $2^{34}$ & $2^{21}$ & $2^{46}$ & $2^{27}$ & $2^{58}$ & $2^{33}$ & $2^{70}$ & $2^{39}$ & $2^{82}$ & $2^{45}$ & $2^{94}$ & $2^{51}$ & $2^{106}$ & $2^{57}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;32}$ & $2^{10}$ & $2^{6}$ & $2^{22}$ & $2^{10}$ & $2^{34}$ & $2^{14}$ & $2^{46}$ & $2^{18}$ & $2^{58}$ & $2^{22}$ & $2^{70}$ & $2^{26}$ & $2^{82}$ & $2^{30}$ & $2^{94}$ & $2^{34}$ & $2^{106}$ & $2^{38}$ & $2^{118}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;33}$ & $2^{10}$ & $2^{9}$ & $2^{22}$ & $2^{15}$ & $2^{34}$ & $2^{21}$ & $2^{46}$ & $2^{27}$ & $2^{58}$ & $2^{33}$ & $2^{70}$ & $2^{39}$ & $2^{82}$ & $2^{45}$ & $2^{94}$ & $2^{51}$ & $2^{106}$ & $2^{57}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;34}$ & $2^{10}$ & $2^{6}$ & $2^{22}$ & $2^{10}$ & $2^{34}$ & $2^{14}$ & $2^{46}$ & $2^{18}$ & $2^{58}$ & $2^{22}$ & $2^{70}$ & $2^{26}$ & $2^{82}$ & $2^{30}$ & $2^{94}$ & $2^{34}$ & $2^{106}$ & $2^{38}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;35}$ & $2^{10}$ & $2^{9}$ & $2^{22}$ & $2^{15}$ & $2^{34}$ & $2^{21}$ & $2^{46}$ & $2^{27}$ & $2^{58}$ & $2^{33}$ & $2^{70}$ & $2^{39}$ & $2^{82}$ & $2^{45}$ & $2^{94}$ & $2^{51}$ & $2^{106}$ & $2^{57}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;36}$ & $2^{10}$ & $2^{14}$ & $2^{22}$ & $2^{24}$ & $2^{34}$ & $2^{34}$ & $2^{46}$ & $2^{44}$ & $2^{58}$ & $2^{54}$ & $2^{70}$ & $2^{64}$ & $2^{82}$ & $2^{74}$ & $2^{94}$ & $2^{84}$ & $2^{106}$ & $2^{94}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;37}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;38}$ & $2^{6}$ & $2^{8}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{20}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{32}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;39}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;40}$ & $2^{6}$ & $2^{8}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{20}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{32}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;41}$ & $2^{6}$ & $2^{8}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{20}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{32}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;42}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;43}$ & $2^{6}$ & $2^{8}$ & $2^{12}$ & $2^{10}$ & $2^{18}$ & $2^{14}$ & $2^{24}$ & $2^{20}$ & $2^{30}$ & $2^{22}$ & $2^{36}$ & $2^{26}$ & $2^{42}$ & $2^{32}$ & $2^{48}$ & $2^{34}$ & $2^{54}$ & $2^{38}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;44}$ & $2^{6}$ & $2^{3}$ & $2^{12}$ & $2^{5}$ & $2^{18}$ & $2^{7}$ & $2^{24}$ & $2^{9}$ & $2^{30}$ & $2^{11}$ & $2^{36}$ & $2^{13}$ & $2^{42}$ & $2^{15}$ & $2^{48}$ & $2^{17}$ & $2^{54}$ & $2^{19}$ & $2^{60}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;45}$ & $2^{10}$ & $2^{6}$ & $2^{22}$ & $2^{10}$ & $2^{34}$ & $2^{14}$ & $2^{46}$ & $2^{18}$ & $2^{58}$ & $2^{22}$ & $2^{70}$ & $2^{26}$ & $2^{82}$ & $2^{30}$ & $2^{94}$ & $2^{34}$ & $2^{106}$ & $2^{38}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;46}$ & $2^{10}$ & $2^{12}$ & $2^{22}$ & $2^{20}$ & $2^{34}$ & $2^{28}$ & $2^{46}$ & $2^{36}$ & $2^{58}$ & $2^{44}$ & $2^{70}$ & $2^{52}$ & $2^{82}$ & $2^{60}$ & $2^{94}$ & $2^{68}$ & $2^{106}$ & $2^{76}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;47}$ & $2^{10}$ & $2^{14}$ & $2^{22}$ & $2^{24}$ & $2^{34}$ & $2^{34}$ & $2^{46}$ & $2^{44}$ & $2^{58}$ & $2^{54}$ & $2^{70}$ & $2^{64}$ & $2^{82}$ & $2^{74}$ & $2^{94}$ & $2^{84}$ & $2^{106}$ & $2^{94}$ & $2^{118}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{2F;48}$ & $2^{10}$ & $2^{12}$ & $2^{22}$ & $2^{20}$ & $2^{34}$ & $2^{28}$ & $2^{46}$ & $2^{36}$ & $2^{58}$ & $2^{44}$ & $2^{70}$ & $2^{52}$ & $2^{82}$ & $2^{60}$ & $2^{94}$ & $2^{68}$ & $2^{106}$ & $2^{76}$ & $2^{118}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;1}$ & $2^{12}$ & $2^{15}$ & $2^{32}$ & $2^{35}$ & $2^{60}$ & $2^{63}$ & $2^{96}$ & $2^{99}$ & $2^{140}$ & $2^{143}$ & $2^{192}$ & $2^{195}$ & $2^{252}$ & $2^{255}$ & $2^{320}$ & $2^{323}$ & $2^{396}$ & $2^{399}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;2}$ & $2^{12}$ & $2^{21}$ & $2^{32}$ & $2^{45}$ & $2^{60}$ & $2^{77}$ & $2^{96}$ & $2^{117}$ & $2^{140}$ & $2^{165}$ & $2^{192}$ & $2^{221}$ & $2^{252}$ & $2^{285}$ & $2^{320}$ & $2^{357}$ & $2^{396}$ & $2^{437}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;3}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;4}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;5}$ & $2^{12}$ & $2^{15}$ & $2^{32}$ & $2^{35}$ & $2^{60}$ & $2^{63}$ & $2^{96}$ & $2^{99}$ & $2^{140}$ & $2^{143}$ & $2^{192}$ & $2^{195}$ & $2^{252}$ & $2^{255}$ & $2^{320}$ & $2^{323}$ & $2^{396}$ & $2^{399}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;6}$ & $2^{12}$ & $2^{21}$ & $2^{32}$ & $2^{45}$ & $2^{60}$ & $2^{77}$ & $2^{96}$ & $2^{117}$ & $2^{140}$ & $2^{165}$ & $2^{192}$ & $2^{221}$ & $2^{252}$ & $2^{285}$ & $2^{320}$ & $2^{357}$ & $2^{396}$ & $2^{437}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;7}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;8}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;9}$ & $2^{10}$ & $2^{15}$ & $2^{26}$ & $2^{35}$ & $2^{50}$ & $2^{63}$ & $2^{82}$ & $2^{99}$ & $2^{122}$ & $2^{143}$ & $2^{170}$ & $2^{195}$ & $2^{226}$ & $2^{255}$ & $2^{290}$ & $2^{323}$ & $2^{362}$ & $2^{399}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;10}$ & $2^{8}$ & $2^{14}$ & $2^{22}$ & $2^{32}$ & $2^{44}$ & $2^{58}$ & $2^{74}$ & $2^{92}$ & $2^{112}$ & $2^{134}$ & $2^{158}$ & $2^{184}$ & $2^{212}$ & $2^{242}$ & $2^{274}$ & $2^{308}$ & $2^{344}$ & $2^{382}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;11}$ & $2^{10}$ & $2^{15}$ & $2^{26}$ & $2^{35}$ & $2^{50}$ & $2^{63}$ & $2^{82}$ & $2^{99}$ & $2^{122}$ & $2^{143}$ & $2^{170}$ & $2^{195}$ & $2^{226}$ & $2^{255}$ & $2^{290}$ & $2^{323}$ & $2^{362}$ & $2^{399}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;12}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;13}$ & $2^{10}$ & $2^{17}$ & $2^{26}$ & $2^{37}$ & $2^{50}$ & $2^{65}$ & $2^{82}$ & $2^{101}$ & $2^{122}$ & $2^{145}$ & $2^{170}$ & $2^{197}$ & $2^{226}$ & $2^{257}$ & $2^{290}$ & $2^{325}$ & $2^{362}$ & $2^{401}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;14}$ & $2^{8}$ & $2^{14}$ & $2^{22}$ & $2^{32}$ & $2^{44}$ & $2^{58}$ & $2^{74}$ & $2^{92}$ & $2^{112}$ & $2^{134}$ & $2^{158}$ & $2^{184}$ & $2^{212}$ & $2^{242}$ & $2^{274}$ & $2^{308}$ & $2^{344}$ & $2^{382}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;15}$ & $2^{10}$ & $2^{15}$ & $2^{26}$ & $2^{35}$ & $2^{50}$ & $2^{63}$ & $2^{82}$ & $2^{99}$ & $2^{122}$ & $2^{143}$ & $2^{170}$ & $2^{195}$ & $2^{226}$ & $2^{255}$ & $2^{290}$ & $2^{323}$ & $2^{362}$ & $2^{399}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3B;16}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;1}$ & $2^{12}$ & $2^{18}$ & $2^{32}$ & $2^{40}$ & $2^{60}$ & $2^{70}$ & $2^{96}$ & $2^{108}$ & $2^{140}$ & $2^{154}$ & $2^{192}$ & $2^{208}$ & $2^{252}$ & $2^{270}$ & $2^{320}$ & $2^{340}$ & $2^{396}$ & $2^{418}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;2}$ & $2^{12}$ & $2^{15}$ & $2^{32}$ & $2^{35}$ & $2^{60}$ & $2^{63}$ & $2^{96}$ & $2^{99}$ & $2^{140}$ & $2^{143}$ & $2^{192}$ & $2^{195}$ & $2^{252}$ & $2^{255}$ & $2^{320}$ & $2^{323}$ & $2^{396}$ & $2^{399}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;3}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;4}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;5}$ & $2^{12}$ & $2^{18}$ & $2^{32}$ & $2^{40}$ & $2^{60}$ & $2^{70}$ & $2^{96}$ & $2^{108}$ & $2^{140}$ & $2^{154}$ & $2^{192}$ & $2^{208}$ & $2^{252}$ & $2^{270}$ & $2^{320}$ & $2^{340}$ & $2^{396}$ & $2^{418}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;6}$ & $2^{12}$ & $2^{15}$ & $2^{32}$ & $2^{35}$ & $2^{60}$ & $2^{63}$ & $2^{96}$ & $2^{99}$ & $2^{140}$ & $2^{143}$ & $2^{192}$ & $2^{195}$ & $2^{252}$ & $2^{255}$ & $2^{320}$ & $2^{323}$ & $2^{396}$ & $2^{399}$ & $2^{480}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;7}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;8}$ & $2^{6}$ & $2^{12}$ & $2^{20}$ & $2^{30}$ & $2^{42}$ & $2^{56}$ & $2^{72}$ & $2^{90}$ & $2^{110}$ & $2^{132}$ & $2^{156}$ & $2^{182}$ & $2^{210}$ & $2^{240}$ & $2^{272}$ & $2^{306}$ & $2^{342}$ & $2^{380}$ & $2^{420}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;9}$ & $2^{8}$ & $2^{13}$ & $2^{22}$ & $2^{31}$ & $2^{44}$ & $2^{57}$ & $2^{74}$ & $2^{91}$ & $2^{112}$ & $2^{133}$ & $2^{158}$ & $2^{183}$ & $2^{212}$ & $2^{241}$ & $2^{274}$ & $2^{307}$ & $2^{344}$ & $2^{381}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;10}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;11}$ & $2^{10}$ & $2^{15}$ & $2^{26}$ & $2^{35}$ & $2^{50}$ & $2^{63}$ & $2^{82}$ & $2^{99}$ & $2^{122}$ & $2^{143}$ & $2^{170}$ & $2^{195}$ & $2^{226}$ & $2^{255}$ & $2^{290}$ & $2^{323}$ & $2^{362}$ & $2^{399}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;12}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;13}$ & $2^{8}$ & $2^{14}$ & $2^{22}$ & $2^{32}$ & $2^{44}$ & $2^{58}$ & $2^{74}$ & $2^{92}$ & $2^{112}$ & $2^{134}$ & $2^{158}$ & $2^{184}$ & $2^{212}$ & $2^{242}$ & $2^{274}$ & $2^{308}$ & $2^{344}$ & $2^{382}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;14}$ & $2^{10}$ & $2^{15}$ & $2^{26}$ & $2^{35}$ & $2^{50}$ & $2^{63}$ & $2^{82}$ & $2^{99}$ & $2^{122}$ & $2^{143}$ & $2^{170}$ & $2^{195}$ & $2^{226}$ & $2^{255}$ & $2^{290}$ & $2^{323}$ & $2^{362}$ & $2^{399}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;15}$ & $2^{8}$ & $2^{13}$ & $2^{22}$ & $2^{31}$ & $2^{44}$ & $2^{57}$ & $2^{74}$ & $2^{91}$ & $2^{112}$ & $2^{133}$ & $2^{158}$ & $2^{183}$ & $2^{212}$ & $2^{241}$ & $2^{274}$ & $2^{307}$ & $2^{344}$ & $2^{381}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;16}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;17}$ & $2^{10}$ & $2^{15}$ & $2^{26}$ & $2^{35}$ & $2^{50}$ & $2^{63}$ & $2^{82}$ & $2^{99}$ & $2^{122}$ & $2^{143}$ & $2^{170}$ & $2^{195}$ & $2^{226}$ & $2^{255}$ & $2^{290}$ & $2^{323}$ & $2^{362}$ & $2^{399}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;18}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;19}$ & $2^{10}$ & $2^{16}$ & $2^{26}$ & $2^{36}$ & $2^{50}$ & $2^{64}$ & $2^{82}$ & $2^{100}$ & $2^{122}$ & $2^{144}$ & $2^{170}$ & $2^{196}$ & $2^{226}$ & $2^{256}$ & $2^{290}$ & $2^{324}$ & $2^{362}$ & $2^{400}$ & $2^{442}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;20}$ & $2^{8}$ & $2^{13}$ & $2^{22}$ & $2^{31}$ & $2^{44}$ & $2^{57}$ & $2^{74}$ & $2^{91}$ & $2^{112}$ & $2^{133}$ & $2^{158}$ & $2^{183}$ & $2^{212}$ & $2^{241}$ & $2^{274}$ & $2^{307}$ & $2^{344}$ & $2^{381}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;21}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;22}$ & $2^{8}$ & $2^{13}$ & $2^{22}$ & $2^{31}$ & $2^{44}$ & $2^{57}$ & $2^{74}$ & $2^{91}$ & $2^{112}$ & $2^{133}$ & $2^{158}$ & $2^{183}$ & $2^{212}$ & $2^{241}$ & $2^{274}$ & $2^{307}$ & $2^{344}$ & $2^{381}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;23}$ & $2^{8}$ & $2^{12}$ & $2^{22}$ & $2^{30}$ & $2^{44}$ & $2^{56}$ & $2^{74}$ & $2^{90}$ & $2^{112}$ & $2^{132}$ & $2^{158}$ & $2^{182}$ & $2^{212}$ & $2^{240}$ & $2^{274}$ & $2^{306}$ & $2^{344}$ & $2^{380}$ & $2^{422}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{3F;24}$ & $2^{8}$ & $2^{14}$ & $2^{22}$ & $2^{32}$ & $2^{44}$ & $2^{58}$ & $2^{74}$ & $2^{92}$ & $2^{112}$ & $2^{134}$ & $2^{158}$ & $2^{184}$ & $2^{212}$ & $2^{242}$ & $2^{274}$ & $2^{308}$ & $2^{344}$ & $2^{382}$ & $2^{422}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{4B;1}$ & $2^{12}$ & $2^{24}$ & $2^{40}$ & $2^{60}$ & $2^{84}$ & $2^{112}$ & $2^{144}$ & $2^{180}$ & $2^{220}$ & $2^{264}$ & $2^{312}$ & $2^{364}$ & $2^{420}$ & $2^{480}$ & $2^{544}$ & $2^{612}$ & $2^{684}$ & $2^{760}$ & $2^{840}$ \\
$L^{(8,8,\overline{8},\overline{8})}_\textrm{4B;2}$ & $2^{10}$ & $2^{21}$ & $2^{36}$ & $2^{55}$ & $2^{78}$ & $2^{105}$ & $2^{136}$ & $2^{171}$ & $2^{210}$ & $2^{253}$ & $2^{300}$ & $2^{351}$ & $2^{406}$ & $2^{465}$ & $2^{528}$ & $2^{595}$ & $2^{666}$ & $2^{741}$ & $2^{820}$ \\
\hline
$L^{(8,8,\overline{8},\overline{8})}_\textrm{4F;1}$ & $2^{10}$ & $2^{21}$ & $2^{36}$ & $2^{55}$ & $2^{78}$ & $2^{105}$ & $2^{136}$ & $2^{171}$ & $2^{210}$ & $2^{253}$ & $2^{300}$ & $2^{351}$ & $2^{406}$ & $2^{465}$ & $2^{528}$ & $2^{595}$ & $2^{666}$ & $2^{741}$ & $2^{820}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;1}$ & $3^{8}$ & $1$ & $3^{16}$ & $1$ & $3^{24}$ & $1$ & $3^{32}$ & $1$ & $3^{40}$ & $1$ & $3^{48}$ & $1$ & $3^{56}$ & $1$ & $3^{64}$ & $1$ & $3^{72}$ & $1$ & $3^{80}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;2}$ & $3^{8}$ & $3^{6}$ & $3^{16}$ & $3^{10}$ & $3^{24}$ & $3^{14}$ & $3^{32}$ & $3^{18}$ & $3^{40}$ & $3^{22}$ & $3^{48}$ & $3^{26}$ & $3^{56}$ & $3^{30}$ & $3^{64}$ & $3^{34}$ & $3^{72}$ & $3^{38}$ & $3^{80}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;3}$ & $3^{8}$ & $3^{6}$ & $3^{16}$ & $3^{10}$ & $3^{24}$ & $3^{14}$ & $3^{32}$ & $3^{18}$ & $3^{40}$ & $3^{22}$ & $3^{48}$ & $3^{26}$ & $3^{56}$ & $3^{30}$ & $3^{64}$ & $3^{34}$ & $3^{72}$ & $3^{38}$ & $3^{80}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;4}$ & $3^{8}$ & $3^{12}$ & $3^{16}$ & $3^{20}$ & $3^{24}$ & $3^{28}$ & $3^{32}$ & $3^{36}$ & $3^{40}$ & $3^{44}$ & $3^{48}$ & $3^{52}$ & $3^{56}$ & $3^{60}$ & $3^{64}$ & $3^{68}$ & $3^{72}$ & $3^{76}$ & $3^{80}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;5}$ & $3^{4}$ & $3^{6}$ & $3^{8}$ & $3^{10}$ & $3^{12}$ & $3^{14}$ & $3^{16}$ & $3^{18}$ & $3^{20}$ & $3^{22}$ & $3^{24}$ & $3^{26}$ & $3^{28}$ & $3^{30}$ & $3^{32}$ & $3^{34}$ & $3^{36}$ & $3^{38}$ & $3^{40}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;6}$ & $3^{4}$ & $1$ & $3^{8}$ & $1$ & $3^{12}$ & $1$ & $3^{16}$ & $1$ & $3^{20}$ & $1$ & $3^{24}$ & $1$ & $3^{28}$ & $1$ & $3^{32}$ & $1$ & $3^{36}$ & $1$ & $3^{40}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;7}$ & $3^{4}$ & $1$ & $3^{8}$ & $1$ & $3^{12}$ & $1$ & $3^{16}$ & $1$ & $3^{20}$ & $1$ & $3^{24}$ & $1$ & $3^{28}$ & $1$ & $3^{32}$ & $1$ & $3^{36}$ & $1$ & $3^{40}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;8}$ & $3^{4}$ & $3^{6}$ & $3^{8}$ & $3^{10}$ & $3^{12}$ & $3^{14}$ & $3^{16}$ & $3^{18}$ & $3^{20}$ & $3^{22}$ & $3^{24}$ & $3^{26}$ & $3^{28}$ & $3^{30}$ & $3^{32}$ & $3^{34}$ & $3^{36}$ & $3^{38}$ & $3^{40}$ \\
\hline
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;9}$ & $3^{4}$ & $1$ & $3^{6}$ & $1$ & $3^{12}$ & $1$ & $3^{10}$ & $1$ & $3^{12}$ & $1$ & $3^{24}$ & $1$ & $3^{16}$ & $1$ & $3^{18}$ & $1$ & $3^{36}$ & $1$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;10}$ & $3^{4}$ & $3^{6}$ & $3^{6}$ & $3^{6}$ & $3^{12}$ & $3^{8}$ & $3^{10}$ & $3^{18}$ & $3^{12}$ & $3^{12}$ & $3^{24}$ & $3^{14}$ & $3^{16}$ & $3^{30}$ & $3^{18}$ & $3^{18}$ & $3^{36}$ & $3^{20}$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;11}$ & $3^{4}$ & $1$ & $3^{6}$ & $1$ & $3^{12}$ & $1$ & $3^{10}$ & $1$ & $3^{12}$ & $1$ & $3^{24}$ & $1$ & $3^{16}$ & $1$ & $3^{18}$ & $1$ & $3^{36}$ & $1$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;12}$ & $3^{4}$ & $3^{6}$ & $3^{6}$ & $3^{6}$ & $3^{12}$ & $3^{8}$ & $3^{10}$ & $3^{18}$ & $3^{12}$ & $3^{12}$ & $3^{24}$ & $3^{14}$ & $3^{16}$ & $3^{30}$ & $3^{18}$ & $3^{18}$ & $3^{36}$ & $3^{20}$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;13}$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{22}$ & $1$ & $3^{30}$ & $1$ & $3^{38}$ & $1$ & $3^{46}$ & $1$ & $3^{54}$ & $1$ & $3^{62}$ & $1$ & $3^{70}$ & $1$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;14}$ & $3^{6}$ & $3^{6}$ & $3^{14}$ & $3^{10}$ & $3^{22}$ & $3^{14}$ & $3^{30}$ & $3^{18}$ & $3^{38}$ & $3^{22}$ & $3^{46}$ & $3^{26}$ & $3^{54}$ & $3^{30}$ & $3^{62}$ & $3^{34}$ & $3^{70}$ & $3^{38}$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;15}$ & $3^{6}$ & $3^{6}$ & $3^{14}$ & $3^{10}$ & $3^{22}$ & $3^{14}$ & $3^{30}$ & $3^{18}$ & $3^{38}$ & $3^{22}$ & $3^{46}$ & $3^{26}$ & $3^{54}$ & $3^{30}$ & $3^{62}$ & $3^{34}$ & $3^{70}$ & $3^{38}$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;16}$ & $3^{6}$ & $3^{10}$ & $3^{14}$ & $3^{18}$ & $3^{22}$ & $3^{26}$ & $3^{30}$ & $3^{34}$ & $3^{38}$ & $3^{42}$ & $3^{46}$ & $3^{50}$ & $3^{54}$ & $3^{58}$ & $3^{62}$ & $3^{66}$ & $3^{70}$ & $3^{74}$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;17}$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{22}$ & $1$ & $3^{30}$ & $1$ & $3^{38}$ & $1$ & $3^{46}$ & $1$ & $3^{54}$ & $1$ & $3^{62}$ & $1$ & $3^{70}$ & $1$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;18}$ & $3^{6}$ & $3^{6}$ & $3^{14}$ & $3^{10}$ & $3^{22}$ & $3^{14}$ & $3^{30}$ & $3^{18}$ & $3^{38}$ & $3^{22}$ & $3^{46}$ & $3^{26}$ & $3^{54}$ & $3^{30}$ & $3^{62}$ & $3^{34}$ & $3^{70}$ & $3^{38}$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;19}$ & $3^{6}$ & $3^{6}$ & $3^{14}$ & $3^{10}$ & $3^{22}$ & $3^{14}$ & $3^{30}$ & $3^{18}$ & $3^{38}$ & $3^{22}$ & $3^{46}$ & $3^{26}$ & $3^{54}$ & $3^{30}$ & $3^{62}$ & $3^{34}$ & $3^{70}$ & $3^{38}$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;20}$ & $3^{6}$ & $3^{10}$ & $3^{14}$ & $3^{18}$ & $3^{22}$ & $3^{26}$ & $3^{30}$ & $3^{34}$ & $3^{38}$ & $3^{42}$ & $3^{46}$ & $3^{50}$ & $3^{54}$ & $3^{58}$ & $3^{62}$ & $3^{66}$ & $3^{70}$ & $3^{74}$ & $3^{78}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;21}$ & $3^{4}$ & $3^{6}$ & $3^{6}$ & $3^{6}$ & $3^{12}$ & $3^{8}$ & $3^{10}$ & $3^{18}$ & $3^{12}$ & $3^{12}$ & $3^{24}$ & $3^{14}$ & $3^{16}$ & $3^{30}$ & $3^{18}$ & $3^{18}$ & $3^{36}$ & $3^{20}$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;22}$ & $3^{4}$ & $1$ & $3^{6}$ & $1$ & $3^{12}$ & $1$ & $3^{10}$ & $1$ & $3^{12}$ & $1$ & $3^{24}$ & $1$ & $3^{16}$ & $1$ & $3^{18}$ & $1$ & $3^{36}$ & $1$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;23}$ & $3^{4}$ & $3^{6}$ & $3^{6}$ & $3^{6}$ & $3^{12}$ & $3^{8}$ & $3^{10}$ & $3^{18}$ & $3^{12}$ & $3^{12}$ & $3^{24}$ & $3^{14}$ & $3^{16}$ & $3^{30}$ & $3^{18}$ & $3^{18}$ & $3^{36}$ & $3^{20}$ & $3^{22}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{2F;24}$ & $3^{4}$ & $1$ & $3^{6}$ & $1$ & $3^{12}$ & $1$ & $3^{10}$ & $1$ & $3^{12}$ & $1$ & $3^{24}$ & $1$ & $3^{16}$ & $1$ & $3^{18}$ & $1$ & $3^{36}$ & $1$ & $3^{22}$ \\
\hline
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;1}$ & $3^{8}$ & $3^{9}$ & $3^{24}$ & $3^{25}$ & $3^{48}$ & $3^{49}$ & $3^{80}$ & $3^{81}$ & $3^{120}$ & $3^{121}$ & $3^{168}$ & $3^{169}$ & $3^{224}$ & $3^{225}$ & $3^{288}$ & $3^{289}$ & $3^{360}$ & $3^{361}$ & $3^{440}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;2}$ & $3^{8}$ & $3^{15}$ & $3^{24}$ & $3^{35}$ & $3^{48}$ & $3^{63}$ & $3^{80}$ & $3^{99}$ & $3^{120}$ & $3^{143}$ & $3^{168}$ & $3^{195}$ & $3^{224}$ & $3^{255}$ & $3^{288}$ & $3^{323}$ & $3^{360}$ & $3^{399}$ & $3^{440}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;3}$ & $3^{8}$ & $3^{9}$ & $3^{24}$ & $3^{25}$ & $3^{48}$ & $3^{49}$ & $3^{80}$ & $3^{81}$ & $3^{120}$ & $3^{121}$ & $3^{168}$ & $3^{169}$ & $3^{224}$ & $3^{225}$ & $3^{288}$ & $3^{289}$ & $3^{360}$ & $3^{361}$ & $3^{440}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;4}$ & $3^{8}$ & $3^{15}$ & $3^{24}$ & $3^{35}$ & $3^{48}$ & $3^{63}$ & $3^{80}$ & $3^{99}$ & $3^{120}$ & $3^{143}$ & $3^{168}$ & $3^{195}$ & $3^{224}$ & $3^{255}$ & $3^{288}$ & $3^{323}$ & $3^{360}$ & $3^{399}$ & $3^{440}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;5}$ & $3^{4}$ & $3^{9}$ & $3^{16}$ & $3^{25}$ & $3^{36}$ & $3^{49}$ & $3^{64}$ & $3^{81}$ & $3^{100}$ & $3^{121}$ & $3^{144}$ & $3^{169}$ & $3^{196}$ & $3^{225}$ & $3^{256}$ & $3^{289}$ & $3^{324}$ & $3^{361}$ & $3^{400}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;6}$ & $3^{4}$ & $3^{9}$ & $3^{16}$ & $3^{25}$ & $3^{36}$ & $3^{49}$ & $3^{64}$ & $3^{81}$ & $3^{100}$ & $3^{121}$ & $3^{144}$ & $3^{169}$ & $3^{196}$ & $3^{225}$ & $3^{256}$ & $3^{289}$ & $3^{324}$ & $3^{361}$ & $3^{400}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;7}$ & $3^{4}$ & $3^{9}$ & $3^{16}$ & $3^{25}$ & $3^{36}$ & $3^{49}$ & $3^{64}$ & $3^{81}$ & $3^{100}$ & $3^{121}$ & $3^{144}$ & $3^{169}$ & $3^{196}$ & $3^{225}$ & $3^{256}$ & $3^{289}$ & $3^{324}$ & $3^{361}$ & $3^{400}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;8}$ & $3^{4}$ & $3^{9}$ & $3^{16}$ & $3^{25}$ & $3^{36}$ & $3^{49}$ & $3^{64}$ & $3^{81}$ & $3^{100}$ & $3^{121}$ & $3^{144}$ & $3^{169}$ & $3^{196}$ & $3^{225}$ & $3^{256}$ & $3^{289}$ & $3^{324}$ & $3^{361}$ & $3^{400}$ \\
\hline
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;9}$ & $3^{6}$ & $3^{9}$ & $3^{18}$ & $3^{25}$ & $3^{38}$ & $3^{49}$ & $3^{66}$ & $3^{81}$ & $3^{102}$ & $3^{121}$ & $3^{146}$ & $3^{169}$ & $3^{198}$ & $3^{225}$ & $3^{258}$ & $3^{289}$ & $3^{326}$ & $3^{361}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;10}$ & $3^{6}$ & $3^{9}$ & $3^{18}$ & $3^{25}$ & $3^{38}$ & $3^{49}$ & $3^{66}$ & $3^{81}$ & $3^{102}$ & $3^{121}$ & $3^{146}$ & $3^{169}$ & $3^{198}$ & $3^{225}$ & $3^{258}$ & $3^{289}$ & $3^{326}$ & $3^{361}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;11}$ & $3^{6}$ & $3^{11}$ & $3^{18}$ & $3^{27}$ & $3^{38}$ & $3^{51}$ & $3^{66}$ & $3^{83}$ & $3^{102}$ & $3^{123}$ & $3^{146}$ & $3^{171}$ & $3^{198}$ & $3^{227}$ & $3^{258}$ & $3^{291}$ & $3^{326}$ & $3^{363}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;12}$ & $3^{6}$ & $3^{9}$ & $3^{18}$ & $3^{25}$ & $3^{38}$ & $3^{49}$ & $3^{66}$ & $3^{81}$ & $3^{102}$ & $3^{121}$ & $3^{146}$ & $3^{169}$ & $3^{198}$ & $3^{225}$ & $3^{258}$ & $3^{289}$ & $3^{326}$ & $3^{361}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;13}$ & $3^{6}$ & $3^{9}$ & $3^{18}$ & $3^{25}$ & $3^{38}$ & $3^{49}$ & $3^{66}$ & $3^{81}$ & $3^{102}$ & $3^{121}$ & $3^{146}$ & $3^{169}$ & $3^{198}$ & $3^{225}$ & $3^{258}$ & $3^{289}$ & $3^{326}$ & $3^{361}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;14}$ & $3^{6}$ & $3^{11}$ & $3^{18}$ & $3^{27}$ & $3^{38}$ & $3^{51}$ & $3^{66}$ & $3^{83}$ & $3^{102}$ & $3^{123}$ & $3^{146}$ & $3^{171}$ & $3^{198}$ & $3^{227}$ & $3^{258}$ & $3^{291}$ & $3^{326}$ & $3^{363}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;15}$ & $3^{6}$ & $3^{9}$ & $3^{18}$ & $3^{25}$ & $3^{38}$ & $3^{49}$ & $3^{66}$ & $3^{81}$ & $3^{102}$ & $3^{121}$ & $3^{146}$ & $3^{169}$ & $3^{198}$ & $3^{225}$ & $3^{258}$ & $3^{289}$ & $3^{326}$ & $3^{361}$ & $3^{402}$ \\
$L^{(9,9,\overline{9},\overline{9})}_\textrm{3F;16}$ & $3^{6}$ & $3^{9}$ & $3^{18}$ & $3^{25}$ & $3^{38}$ & $3^{49}$ & $3^{66}$ & $3^{81}$ & $3^{102}$ & $3^{121}$ & $3^{146}$ & $3^{169}$ & $3^{198}$ & $3^{225}$ & $3^{258}$ & $3^{289}$ & $3^{326}$ & $3^{361}$ & $3^{402}$ \\
\hline
$L^{(9,9,\overline{9},\overline{9})}_\textrm{4F;1}$ & $3^{8}$ & $3^{18}$ & $3^{32}$ & $3^{50}$ & $3^{72}$ & $3^{98}$ & $3^{128}$ & $3^{162}$ & $3^{200}$ & $3^{242}$ & $3^{288}$ & $3^{338}$ & $3^{392}$ & $3^{450}$ & $3^{512}$ & $3^{578}$ & $3^{648}$ & $3^{722}$ & $3^{800}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;1}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{14}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;2}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;3}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;4}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;5}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;6}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;7}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;8}$ & $3^{4}$ & $3^{7}$ & $3^{10}$ & $3^{13}$ & $3^{16}$ & $3^{19}$ & $3^{22}$ & $3^{25}$ & $3^{28}$ & $3^{31}$ & $3^{34}$ & $3^{37}$ & $3^{40}$ & $3^{43}$ & $3^{46}$ & $3^{49}$ & $3^{52}$ & $3^{55}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;9}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;10}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;11}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;12}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{14}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;13}$ & $3^{4}$ & $3^{7}$ & $3^{10}$ & $3^{13}$ & $3^{16}$ & $3^{19}$ & $3^{22}$ & $3^{25}$ & $3^{28}$ & $3^{31}$ & $3^{34}$ & $3^{37}$ & $3^{40}$ & $3^{43}$ & $3^{46}$ & $3^{49}$ & $3^{52}$ & $3^{55}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;14}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;15}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;16}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;17}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;18}$ & $3^{4}$ & $3^{7}$ & $3^{10}$ & $3^{13}$ & $3^{16}$ & $3^{19}$ & $3^{22}$ & $3^{25}$ & $3^{28}$ & $3^{31}$ & $3^{34}$ & $3^{37}$ & $3^{40}$ & $3^{43}$ & $3^{46}$ & $3^{49}$ & $3^{52}$ & $3^{55}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;19}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;20}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;21}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;22}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;23}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{14}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;24}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;25}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;26}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;27}$ & $3^{4}$ & $3^{7}$ & $3^{10}$ & $3^{13}$ & $3^{16}$ & $3^{19}$ & $3^{22}$ & $3^{25}$ & $3^{28}$ & $3^{31}$ & $3^{34}$ & $3^{37}$ & $3^{40}$ & $3^{43}$ & $3^{46}$ & $3^{49}$ & $3^{52}$ & $3^{55}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;28}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;29}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;30}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{14}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{6}$ & $3^{14}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;31}$ & $3^{2}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{14}$ & $1$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{14}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;32}$ & $3^{4}$ & $3^{3}$ & $3^{10}$ & $3^{5}$ & $3^{16}$ & $3^{7}$ & $3^{22}$ & $3^{9}$ & $3^{28}$ & $3^{11}$ & $3^{34}$ & $3^{13}$ & $3^{40}$ & $3^{15}$ & $3^{46}$ & $3^{17}$ & $3^{52}$ & $3^{19}$ & $3^{58}$ \\
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
& $L$ \\
Interface & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\
\hline
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;1}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{18}$ & $3^{10}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;2}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;3}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;4}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;5}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;6}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;7}$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{8}$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ & $3^{24}$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;8}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;9}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;10}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;11}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;12}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{18}$ & $3^{10}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;13}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;14}$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{8}$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ & $3^{24}$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;15}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;16}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;17}$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{8}$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ & $3^{24}$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;18}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;19}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;20}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;21}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;22}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;23}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{18}$ & $3^{10}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;24}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;25}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;26}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;27}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;28}$ & $3^{2}$ & $1$ & $3^{6}$ & $3^{8}$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $1$ & $3^{2}$ & $3^{24}$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;29}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;30}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{2}$ & $3^{6}$ & $3^{18}$ & $3^{10}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{2}$ & $3^{6}$ & $3^{6}$ & $3^{2}$ & $3^{18}$ & $3^{2}$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;31}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{6}$ & $1$ & $3^{10}$ & $1$ & $3^{18}$ & $3^{12}$ & $3^{2}$ & $1$ & $3^{6}$ & $1$ & $3^{18}$ & $1$ & $3^{14}$ \\
$L^{(3,3,3,\overline{3},\overline{3},\overline{3})}_\textrm{3F;32}$ & $3^{4}$ & $3^{3}$ & $3^{6}$ & $3^{5}$ & $3^{12}$ & $3^{7}$ & $3^{14}$ & $3^{9}$ & $3^{20}$ & $3^{11}$ & $3^{22}$ & $3^{13}$ & $3^{28}$ & $3^{15}$ & $3^{30}$ & $3^{17}$ & $3^{36}$ & $3^{19}$ & $3^{38}$ \\
\end{tabular}
